Dynamics of Majorana tetron qubits under quasiparticle poisoning

We study the dissipative dynamics of a Majorana tetron qubit in the presence of extrinsic quasiparticle poisoning due to the coupling to external leads. From the Bloch-Redfield equation describing a finite-size topological superconductor hosting four Majorana zero modes and tunnel-coupled to fermionic reservoirs, we recover analytical expressions for the decoherence rate of a Majorana qubit at arbitrary values of the charging energy. The analysis shows that the exponential suppression of the decoherence rate is gradually removed by the energy splitting of the qubit states. These results can be useful to understand time-domain experimental data in Majorana qubit prototypes.

==> fig_1.tex <==
\begin{tikzpicture}[
    scale=0.9,
    every node/.style={font=\fontsize{11pt}{13pt}\selectfont},
    line width=0.8pt,
    % Style for the U-shaped ports with a light grey fill
    port style/.style={fill=lightgray!40, draw=black}
]

    % --- Central Box ---
    \draw (0,0) rectangle (4,3);

    % --- Inside Symbols & Clipped Gaussian Wave Packets ---
    % Top Left: a1 + Gaussian curve
    \draw plot[domain=-0.3:0.3, samples=25, smooth] (\x + 0.5, {0.55*exp(-35*\x*\x) + 2.05});
    \node[anchor=west] at (0.9, 2.3) {$a_1$};

    % Bottom Left: a3 + Gaussian curve (Swapped from right)
    \draw plot[domain=-0.3:0.3, samples=25, smooth] (\x + 0.5, {0.55*exp(-35*\x*\x) + 0.75});
    \node[anchor=west] at (0.9, 1.0) {$a_3$};

    % Top Right: a2 + Gaussian curve (Swapped from left)
    \node[anchor=east] at (3.1, 2.3) {$a_2$};
    \draw plot[domain=-0.3:0.3, samples=25, smooth] (\x + 3.5, {0.55*exp(-35*\x*\x) + 2.05});

    % Bottom Right: a4 + Gaussian curve
    \node[anchor=east] at (3.1, 1.0) {$a_4$};
    \draw plot[domain=-0.3:0.3, samples=25, smooth] (\x + 3.5, {0.55*exp(-35*\x*\x) + 0.75});

    % --- Left Terminals / Leads ---
    % Terminal 1
    \node[anchor=south west] at (-2.7, 2.8) {$1$};
    \draw[port style] (-2.6, 2.8) -- (-1.8, 2.8) arc (90:-90:0.5 and 0.5) -- (-2.6, 1.8) -- cycle;
    \filldraw (-1.3, 2.3) circle (1.2pt) node[left=2pt] {$\mathbf{r}_1$};
    \draw[dashed] (-1.3, 2.3) -- (0, 2.3);

    % Terminal 3 (Swapped from right top)
    \node[anchor=north west] at (-2.7, 0.2) {$3$};
    \draw[port style] (-2.6, 1.2) -- (-1.8, 1.2) arc (90:-90:0.5 and 0.5) -- (-2.6, 0.2) -- cycle;
    \filldraw (-1.3, 0.7) circle (1.2pt) node[left=2pt] {$\mathbf{r}_3$};
    \draw[dashed] (-1.3, 0.7) -- (0, 0.7);

    % --- Right Terminals / Leads ---
    % Terminal 2 (Swapped from left bottom)
    \node[anchor=south east] at (6.7, 2.8) {$2$};
    \draw[port style] (6.6, 2.8) -- (5.8, 2.8) arc (90:270:0.5 and 0.5) -- (6.6, 1.8) -- cycle;
    \filldraw (5.3, 2.3) circle (1.2pt) node[right=2pt] {$\mathbf{r}_2$};
    \draw[dashed] (5.3, 2.3) -- (4, 2.3);

    % Terminal 4
    \node[anchor=north east] at (6.7, 0.2) {$4$};
    \draw[port style] (6.6, 1.2) -- (5.8, 1.2) arc (90:270:0.5 and 0.5) -- (6.6, 0.2) -- cycle;
    \filldraw (5.3, 0.7) circle (1.2pt) node[right=2pt] {$\mathbf{r}_4$};
    \draw[dashed] (5.3, 0.7) -- (4, 0.7);

    % --- Centered Ground / Capacitor Connection ---
    \draw (2, 0) -- (2, -0.6);
    % Capacitor plates
    \draw (1.4, -0.6) -- (2.6, -0.6);
    \draw (1.4, -0.8) -- (2.6, -0.8);
    \draw (2, -0.8) -- (2, -1.2);
    % Ground symbol
    \draw (1.6, -1.2) -- (2.4, -1.2);
    \draw (1.75, -1.3) -- (2.25, -1.3);
    \draw (1.9, -1.4) -- (2.1, -1.4);

\end{tikzpicture}

==> fig_2.tex <==
\begin{tikzpicture}[>=stealth, scale=1]
    % Define Colors
    \definecolor{topred}{RGB}{120, 20, 20}
    \definecolor{botblue}{RGB}{15, 60, 110}
    \definecolor{darkgreen}{RGB}{15, 60, 50}

    % Font size specification (11pt setup for all black labels)
    \tikzset{
        text font/.style={font=\fontsize{11}{13}\selectfont, text=black}
    }

    % --- Upper Level (o) ---
    % Increased spacing between red lines (3.6 and 2.6 instead of 3.5 and 2.7)
    % Spacing = 1.0 (Top) < 1.2 (Bottom)
    \draw[very thick, topred] (0.5, 3.6) -- (5.2, 3.6);
    \draw[very thick, topred] (0.5, 2.6) -- (5.2, 2.6);
    \draw[thick, dotted] (0.5, 3.1) -- (5.2, 3.1);
    
    % Upper Level State Labels
    \node[left, text font] (k_plus_minus) at (0, 3.6) {$\ket{+-}$};
    % 'o' centered relative to the \ket{} labels (using node anchor centering)
    \node[topred, font=\bfseries\itshape\fontsize{11}{13}\selectfont] at (k_plus_minus.center |- 0, 3.1) {odd};
    \node[left, text font] at (0, 2.6) {$\ket{-+}$};

    % --- Lower Level (e) ---
    % Shortened to x = 5.2 to leave empty space before the rightmost labels
    \draw[very thick, botblue] (0.5, -0.3) -- (5.2, -0.3);
    \draw[very thick, botblue] (0.5, -1.5) -- (5.2, -1.5);
    \draw[thick, dotted] (0.5, -0.9) -- (5.2, -0.9);
    
    % Lower Level State Labels
    \node[left, text font] (k_minus_minus) at (0, -0.3) {$\ket{--}$};
    % 'e' centered relative to the \ket{} labels (using node anchor centering)
    \node[botblue, font=\bfseries\itshape\fontsize{11}{13}\selectfont] at (k_minus_minus.center |- 0, -0.9) {even};
    \node[left, text font] at (0, -1.5) {$\ket{++}$};

    % --- Energy Gap U (Black Arrow and Text) ---
    \draw[<->, thick, black] (1.1, -0.9) -- (1.1, 3.1);
    \node[right, text font, font=\fontsize{11}{13}\selectfont\itshape] at (1.2, 1.1) {$U$};

    % --- Rightmost Energy Differences ---
    % Positioned further right (x = 5.6) to create empty space from horizontal lines
    % Upper Gap Arrow (\epsilon_1 - \epsilon_2)
    \draw[<->, thick, darkgreen] (5.6, 2.6) -- (5.6, 3.6);
    \node[right, text font] at (6.0, 3.1) {$\epsilon_1 - \epsilon_2$};

    % Lower Gap Arrow (\epsilon_1 + \epsilon_2)
    \draw[<->, thick, darkgreen] (5.6, -1.5) -- (5.6, -0.3);
    \node[right, text font] at (6.0, -0.9) {$\epsilon_1 + \epsilon_2$};

    % --- Downward Transition Arrows ---
    % \omega_1: (3.6 -> -0.3) at x = 2.4
    \draw[->, thick, darkgreen] (2.4, 3.6) -- (2.4, -0.3) 
        node[midway, left, text font] {$\omega_1$};
        
    % \omega_2: (2.6 -> -0.3) at x = 3.1
    \draw[->, thick, darkgreen] (3.1, 2.6) -- (3.1, -0.3) 
        node[midway, left, text font] {$\omega_2$};
        
    % \omega_3: (3.6 -> -1.5) at x = 3.8
    \draw[->, thick, darkgreen] (3.8, 3.6) -- (3.8, -1.5) 
        node[midway, right, text font] {$\omega_3$};
        
    % \omega_4: (2.6 -> -1.5) at x = 4.5
    \draw[->, thick, darkgreen] (4.5, 2.6) -- (4.5, -1.5) 
        node[midway, right, text font] {$\omega_4$};

\end{tikzpicture}
